A Communication-Centric Observability Selection for Post-Silicon System-on-Chip Integration Debug

Reconstruction of how components communicate with each other during system execution is crucial for debugging system-on-chip designs. However, limited observability is the major obstacle to the efficient and accurate reconstruction in the post-silicon validation stage. This paper addresses that problem by proposing several communication event selection methods guided by system-level communication protocols. Such methods are optimized for on-chip communication event tracing infrastructure to enhance observability. The effectiveness of these methods are demonstrated with experiments on a non-trivial multicore SoC prototype. The results show that with the proposed method, more comprehensive information on system internal execution can be inferred from traces under limited observability.

==> lpn-flow.tex <==
\begin{tikzpicture}[node distance=3cm, auto,>=latex', thick]
\tikzset{rectbox/.style={rectangle, draw, align=flush center,thick, minimum size = 6mm}}
\tikzset{circ/.style={circle, draw,thick}}
\tikzset{terminal/.style={circle, draw,line width=.8mm}}
\tikzset{weight3/.style={line width=.3mm}}
	% Nodes:
	\node[circ,fill=black]		(p1) 		at (0,0) {\textcolor{white}{$p_1$}};
	\node[rectbox]	(t1)	at	($(p1.south) + (0,-0.7)$) {$t_1:( {\tt CPU\_{\color{red}X}: Cache\_{\color{red}X}: wr\_req})$};
	\node[circ] 	(p2) 		at ($(t1.south) + (0,-0.7)$) {$p_2$};
	\node[rectbox]	(t2)	at	($(p2.south) + (0,-0.7)$) {$t_2:( {\tt Cache\_{\color{red}X}: Cache\_{\color{red}X'}: snp\_wr\_req} )$};
	\node[circ] 	(p3) 		at ($(t2.west) + (-0.7,0)$) {$p_3$};
	\node[rectbox]	(t3)	at	($(t2.south) + (0,-0.7)$) {$t_3:( {\tt Cache\_{\color{red}X'}:  Cache\_{\color{red}X}: snp\_wr\_resp})$};
	\node[circ] 	(p4) 		at ($(t3.south) + (0,-0.7)$) {$p_4$};
    \node[rectbox]	(t4)	at	($(p4.south) + (0,-0.7)$) {$t_4:({\tt Cache\_{\color{red}X}: Bus: wr\_req})$};
    \node[circ] 	(p5) 		at ($(t4.east)+(00.7,0)$) {$p_5$};
	\node[rectbox]	(t5)	at	($(t4.south) + (0,-0.7)$) {$t_5:( {\tt Bus: Mem: rd\_req} )$};
    \node[circ] 	(p6) 		at ($(t5.west) + (-.7,0)$) {$p_6$};
    \node[rectbox]	(t6)	at	($(t5.south) + (0,-0.7)$) {$t_6:( {\tt Mem: Bus: rd\_resp} )$};
    \node[circ] 	(p7) 		at ($(t6.east) + (0.7,0)$) {$p_7$};
	\node[rectbox]	(t7)	at	($(t6.south) + (0,-0.7)$) {$t_7:( {\tt Bus:Cache\_{\color{red}X}:wr\_resp})$};
    \node[circ] 	(p8) 		at ($(t7.west) + (-0.7,0)$) {$p_{8}$};
   \node[rectbox]	(t8)	at	($(t7.south) + (0,-0.7)$) {$t_{8}:( {\tt Cache\_{\color{red}X}: CPU\_{\color{red}X}: wr\_resp} )$};
   \node[rectbox]	(t9)	at 	($(p4) + (-4,0)$) {$t_{9}:( {\tt Cache\_{\color{red}X}: CPU\_{\color{red}X}: wr\_resp} )$};
   \node[rectbox]	(t10)	at 	($(p2) + (4,0)$) {$t_{10}:( {\tt Cache\_{\color{red}X}: CPU\_{\color{red}X}: wr\_resp} )$};
	\node[circ] 	(term1) 		at ($(t8.south) + (0,-0.7)$) {$p_{9}$};
	
	% Edges
 	\draw[->,weight3]	(p1) -- (t1);
 	\draw[->,weight3]	(t1) -- (p2);
 	\draw[->,weight3]	(p2) -- (t2);
 	\draw[->,weight3]	(t2) -- (p3);
 	\draw[->,weight3]	(p3) |- (t3);
 	\draw[->,weight3]	(t3) -- (p4);
 	\draw[->,weight3]	(p4) -- (t4);
 	\draw[->,weight3]	(t4) -- (p5);
 	\draw[->,weight3]	(p5) |- (t5);
 	\draw[->,weight3]	(t5) -- (p6);
 	\draw[->,weight3]	(p6) |- (t6);
 	\draw[->,weight3]	(t6) -- (p7);
 	\draw[->,weight3]	(p7) |- (t7);
 	\draw[->,weight3]	(t7) -- (p8);
   	\draw[->,weight3]	(p8) |- (t8);
	\draw[->,weight3]	(p2) -- (t10);
    \draw[->,weight3]   (t10) |- (term1);
	\draw[->,weight3]	(p4) --  (t9);
	\draw[->,weight3]	(t9) |- (term1);
 	\draw[->,weight3]	(t8) -- (term1);
\end{tikzpicture}


% \begin{tikzpicture}[node distance=3cm, auto,>=latex', thick]
% \tikzset{rectbox/.style={rectangle, draw, align=flush center,thick, minimum size = 6mm}}
% \tikzset{circ/.style={circle, draw,thick}}
% \tikzset{terminal/.style={circle, draw,line width=.8mm}}
% \tikzset{weight3/.style={line width=.3mm}}
% 	% Nodes:
% 	\node[circ,fill=black]		(p1) 		at (0,0) {\textcolor{white}{$p_1$}};
% 	\node[rectbox]	(t1)	at	($(p1.south) + (0,-0.7)$) {$t_1:( {\tt CPU\_{\color{red}X}: Cache\_{\color{red}X}: wr\_req})$};
% 	\node[circ] 	(p2) 		at ($(t1.south) + (0,-0.7)$) {$p_2$};
% 	\node[rectbox]	(t2)	at	($(p2.south) + (0,-0.7)$) {$t_2:( {\tt Cache\_{\color{red}X}: Cache\_{\color{red}X'}: snp\_wr\_req} )$};
% 	\node[circ] 	(p3) 		at ($(t2.south) + (0,-0.7)$) {$p_3$};
% 	\node[rectbox]	(t3)	at	($(p3.south) + (0,-0.7)$) {$t_3:( {\tt Cache\_{\color{red}X'}:  Cache\_{\color{red}X}: snp\_wr\_resp})$};
% 	\node[circ] 	(p4) 		at ($(t3.south) + (0,-0.7)$) {$p_4$};
%     \node[rectbox]	(t4)	at	($(p4.south) + (0,-0.7)$) {$t_4:({\tt Cache\_{\color{red}X}: Bus: wr\_req})$};
%     \node[circ] 	(p5) 		at ($(t4.south)+(0,-0.7)$) {$p_5$};
% 	\node[rectbox]	(t5)	at	($(p5.south) + (0,-0.7)$) {$t_5:( {\tt Bus: Mem: rd\_req} )$};
%     \node[circ] 	(p6) 		at ($(t5.south) + (0,-0.7)$) {$p_6$};
%     \node[rectbox]	(t6)	at	($(p6.south) + (0,-0.7)$) {$t_6:( {\tt Mem: Bus: rd\_resp} )$};
%     \node[circ] 	(p7) 		at ($(t6.south) + (0,-0.7)$) {$p_7$};
% 	\node[rectbox]	(t7)	at	($(p7.south) + (0,-0.7)$) {$t_7:( {\tt Bus:Cache\_{\color{red}X}:wr\_resp})$};
%     \node[circ] 	(p8) 		at ($(t7.south) + (0,-0.7)$) {$p_{8}$};
%    \node[rectbox]	(t8)	at	($(p8.south) + (0,-0.7)$) {$t_{8}:( {\tt Cache\_{\color{red}X}: CPU\_{\color{red}X}: wr\_resp} )$};
%    \node[rectbox]	(t9)	at 	($(p4) + (-4,-2)$) {$t_{9}:( {\tt Cache\_{\color{red}X}: CPU\_{\color{red}X}: wr\_resp} )$};
%    \node[rectbox]	(t10)	at 	($(p2) + (4,-2)$) {$t_{10}:( {\tt Cache\_{\color{red}X}: CPU\_{\color{red}X}: wr\_resp} )$};
% 	\node[circ] 	(term1) 		at ($(t8.south) + (0,-0.7)$) {$p_{9}$};
	
% 	% Edges
%  	\draw[->,weight3]	(p1) -- (t1);
%  	\draw[->,weight3]	(t1) -- (p2);
%  	\draw[->,weight3]	(p2) -- (t2);
%  	\draw[->,weight3]	(t2) -- (p3);
%  	\draw[->,weight3]	(p3) -- (t3);
%  	\draw[->,weight3]	(t3) -- (p4);
%  	\draw[->,weight3]	(p4) -- (t4);
%  	\draw[->,weight3]	(t4) -- (p5);
%  	\draw[->,weight3]	(p5) -- (t5);
%  	\draw[->,weight3]	(t5) -- (p6);
%  	\draw[->,weight3]	(p6) -- (t6);
%  	\draw[->,weight3]	(t6) -- (p7);
%  	\draw[->,weight3]	(p7) -- (t7);
%  	\draw[->,weight3]	(t7) -- (p8);
%    	\draw[->,weight3]	(p8) -- (t8);
% 	\draw[->,weight3]	(p2) -- ($(p2)+(4,0)$) -- (t10);
%     \draw[->,weight3]   (t10) -- ($(term1)+(4,0)$) -- (term1);
% 	\draw[->,weight3]	(p4) -- ($(p4)+(-4,0)$) -- (t9);
% 	\draw[->,weight3]	(t9) -- ($(term1)+(-4,0)$) -- (term1);
%  	\draw[->,weight3]	(t8) -- (term1);
% \end{tikzpicture}



% % Nodes:
% 	\node[circ,fill=black]		(p1) 		at (0,0) {\textcolor{white}{$p_1$}};
% 	\node[rectbox]	(t1)	at	($(p1) + (0,-1.1)$) {$t_1:( {\tt Driver:Device:Load} \_fw)$};
% 	\node[circ] 	(p2) 		at ($(t1) + (0,-1.1)$) {$p_2$};
% 	\node[rectbox]	(t2)	at	($(p2) + (0,-1.1)$) {$t_2:( {\tt Device:CE:Auth\_req} )$};
% 	\node[circ] 	(p3) 		at ($(t2) + (0,-1.1)$) {$p_3$};
% 	\node[rectbox]	(t3)	at	($(p3) + (0,-1.1)$) {$t_3:( {\tt CE:Device:Auth\_resp})$};
% 	\node[circ] 	(p4) 		at ($(t3) + (-4,0)$) {$p_4$};
% 	\node[circ] 	(p5) 		at ($(t3) + (4,0)$) {$p_5$};
% 	\node[rectbox]	(t4)	at	($(p4) + (0,-1.5)$) {$t_4:( {\tt Device:Driver:Report} )$};
% 	\node[rectbox]	(t5)	at	($(p5) + (0,-1.5)$) {$t_5:( {\tt Device:CE:Ack} )$};
% 	\node[circ] 	(term1) 		at ($(t4) + (0,-1.1)$) {\textcolor{black}{$p_6$}};
% 	\node[circ] 	(term2) 		at ($(t5) + (0,-1.1)$) {\textcolor{black}{$p_7$}};
	
% 	% Edges
% 	\draw[->,weight3]	(p1) -- (t1);
% 	\draw[->,weight3]	(t1) -- (p2);
% 	\draw[->,weight3]	(p2) -- (t2);
% 	\draw[->,weight3]	(t2) -- (p3);
% 	\draw[->,weight3]	(p3) -- (t3);
% 	\draw[->,weight3]	(t3) -- (p4); 
% 	\draw[->,weight3]	(t3) -- (p5);
% 	\draw[->,weight3]	(p4) -- (t4);
% 	\draw[->,weight3]	(p5) -- (t5);
% 	\draw[->,weight3]	(t4) -- (term1);	
% 	\draw[->,weight3]	(t5) -- (term2);	
% % Nodes:
% 	\node[circ,fill=black]		(p1) 		at (0,0) {\textcolor{white}{$p_1$}};
% 	\node[rectbox]	(t1)	at	($(p1) + (0,-1.1)$) {$t_1:( {\tt Driver:Device:Load} \_fw)$};
% 	\node[circ] 	(p2) 		at ($(t1) + (0,-1.1)$) {$p_2$};
% 	\node[rectbox]	(t2)	at	($(p2) + (0,-1.1)$) {$t_2:( {\tt Device:CE:Auth\_req} )$};
% 	\node[circ] 	(p3) 		at ($(t2) + (0,-1.1)$) {$p_3$};
% 	\node[rectbox]	(t3)	at	($(p3) + (0,-1.1)$) {$t_3:( {\tt CE:Device:Auth\_resp})$};
% 	\node[circ] 	(p4) 		at ($(t3) + (-4,0)$) {$p_4$};
% 	\node[circ] 	(p5) 		at ($(t3) + (4,0)$) {$p_5$};
% 	\node[rectbox]	(t4)	at	($(p4) + (0,-1.5)$) {$t_4:( {\tt Device:Driver:Report} )$};
% 	\node[rectbox]	(t5)	at	($(p5) + (0,-1.5)$) {$t_5:( {\tt Device:CE:Ack} )$};
% 	\node[circ] 	(term1) 		at ($(t4) + (0,-1.1)$) {\textcolor{black}{$p_6$}};
% 	\node[circ] 	(term2) 		at ($(t5) + (0,-1.1)$) {\textcolor{black}{$p_7$}};
	
% 	% Edges
% 	\draw[->,weight3]	(p1) -- (t1);
% 	\draw[->,weight3]	(t1) -- (p2);
% 	\draw[->,weight3]	(p2) -- (t2);
% 	\draw[->,weight3]	(t2) -- (p3);
% 	\draw[->,weight3]	(p3) -- (t3);
% 	\draw[->,weight3]	(t3) -- (p4); 
% 	\draw[->,weight3]	(t3) -- (p5);
% 	\draw[->,weight3]	(p4) -- (t4);
% 	\draw[->,weight3]	(p5) -- (t5);
% 	\draw[->,weight3]	(t4) -- (term1);	
% 	\draw[->,weight3]	(t5) -- (term2);	
